Fast And Scalable FFT-Based GPU-Accelerated Algorithms for Block-Triangular Toeplitz Matrices With Application to Linear Inverse Problems Governed by Autonomous Dynamical Systems

We present an efficient and scalable algorithm for performing matrix-vector multiplications ("matvecs") for block Toeplitz matrices. Such matrices, which are shift-invariant with respect to their blocks, arise in the context of solving inverse problems governed by autonomous systems, and time-invariant systems in particular. In this article, we consider inverse problems that infer unknown parameters from observational data of a linear time-invariant dynamical system given in the form of partial differential equations (PDEs). Matrix-free Newton-conjugate-gradient methods are often the gold standard for solving these inverse problems, but they require numerous actions of the Hessian on a vector. Matrix-free adjoint-based Hessian matvecs require solution of a pair of linearized forward/adjoint PDE solves per Hessian action, which may be prohibitive for large-scale inverse problems. Time invariance of the forward PDE problem leads to a block Toeplitz structure of the discretized parameter-to-observable (p2o) map defining the mapping from inputs (parameters) to outputs (observables) of the PDEs. This block Toeplitz structure enables us to exploit two key properties: (1) compact storage of the p2o map and its adjoint; and (2) efficient fast Fourier transform (FFT)-based Hessian matvecs. The proposed algorithm is mapped onto large multi-GPU clusters and achieves more than 80 percent of peak bandwidth on NVIDIA A100 GPUs. Excellent weak scaling is shown for up to 48 A100 GPUs. For the targeted problems, the implementation executes Hessian matvecs within fractions of a second, which is orders of magnitude faster than can be achieved by conventional matrix-free Hessian matvecs via forward/adjoint PDE solves.

==> images/grid_test.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Number of Rows $\numprocrows$ in Processor Grid},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick={1,2,4,6,8},
xtick style={color=dimgray85},
y grid style={white},
minor y tick num=3,
ylabel={Communication Time (normalized)},
ymajorgrids,
ymin=0.768607554879182, ymax=5.85924134753718,
ytick style={color=dimgray85}
]
\addplot [semithick, dashed, chocolate2267451, mark=square*, mark size=3, mark options={solid}]
table {%
1 1
2 1.26372897624969
4 2.12872123718262
5 2.61080527305603
8 5.62784910202026
};
\addlegendentry{$\log \frac{\numdata}{\numparam}=-4$}
\addplot [semithick, dashed, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
1 1
2 1.00444221496582
4 1.36001825332642
5 1.63141071796417
8 3.2625937461853
};
\addlegendentry{$\log \frac{\numdata}{\numparam}=-3$}
\addplot [semithick, dashed, mediumpurple152142213, mark=diamond*, mark size=3, mark options={solid}]
table {%
1 1.28495573997498
2 1.120232462883
4 1
5 1.05418395996094
8 1.59659624099731
};
\addlegendentry{$\log \frac{\numdata}{\numparam}=-2$}
\end{axis}

\end{tikzpicture}


==> images/new-single-gpu-scaling-line.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{sandybrown25119394}{RGB}{251,193,94}
\definecolor{steelblue52138189}{RGB}{52,138,189}
  \definecolor{gainsboro229}{RGB}{229,229,229}

\definecolor{lightpink255181184}{RGB}{255,181,184}

\definecolor{yellowgreen14218666}{RGB}{142,186,66}


\begin{axis}[
title={Total Time ($\blocktoep$ Matvec)},
axis background/.style={fill=gainsboro229},
name=ax1,
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
scaled ticks=false,
minor y tick num=3,
y tick label style={/pgf/number format/fixed},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Spatial parameter dimension $\numparam$ \(\displaystyle \qty(\times 10^3)\)},
xmajorgrids,
xmin=3.25, xmax=41.75,
xtick style={color=darkslategray38},
xtick={10,20,30,40},
xticklabels={1,2,3,4},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Time $\qty(10^{-3}\text{s})$},
ymajorgrids,
ymajorticks=true,
ymin=-0.0001095205, ymax=0.0115566505,
ytick={0,0.002,0.004,0.006,0.008,0.01,0.012},
yticklabels={0,2,4,6,8,10,12},
ytick style={color=darkslategray38}
]
% \addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
% table {%
% 5 0.000420808792114258
% 10 0.000734448432922363
% 15 0.000966906547546387
% 20 0.0012056827545166
% 25 0.00143146514892578
% 30 0.00172269344329834
% 35 0.00194251537322998
% 40 0.00221097469329834
% };
% \addlegendentry{10 Sensors}
\addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
5 0.000547528266906738
10 0.000907659530639648
15 0.00129413604736328
20 0.00163698196411133
25 0.00197041034698486
30 0.00233268737792969
35 0.00268685817718506
40 0.00301766395568848
};
\addlegendentry{20 Sensors}
% \addplot [semithick, mediumpurple152142213, mark=*, mark size=3, mark options={solid}]
% table {%
% 5 0.000657558441162109
% 10 0.00119435787200928
% 15 0.00167429447174072
% 20 0.00216376781463623
% 25 0.00256955623626709
% 30 0.00306522846221924
% 35 0.00356745719909668
% 40 0.0040442943572998
% };
% \addlegendentry{30 Sensors}
\addplot [semithick, sandybrown25119394, mark=square*, mark size=3, mark options={solid}]
table {%
5 0.000754952430725098
10 0.00135695934295654
15 0.00196719169616699
20 0.00252532958984375
25 0.00312173366546631
30 0.00368154048919678
35 0.00428712368011475
40 0.00484812259674072
};
\addlegendentry{40 Sensors}
% \addplot [semithick, sandybrown25119394, mark=*, mark size=3, mark options={solid}]
% table {%
% 5 0.000926017761230469
% 10 0.00176405906677246
% 15 0.00246429443359375
% 20 0.00340783596038818
% 25 0.00425076484680176
% 30 0.005043625831604
% 35 0.00587522983551025
% 40 0.006905198097229
% };
% \addlegendentry{50 Sensors}
\addplot [semithick, yellowgreen14218666, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 0.00101256370544434
10 0.00188577175140381
15 0.00267302989959717
20 0.0036168098449707
25 0.00442337989807129
30 0.0052412748336792
35 0.00620543956756592
40 0.00712895393371582
};
\addlegendentry{60 Sensors}
% \addplot [semithick, lightpink255181184, mark=*, mark size=3, mark options={solid}]
% table {%
% 5 0.00122523307800293
% 10 0.00231277942657471
% 15 0.00322949886322021
% 20 0.00443363189697266
% 25 0.00549137592315674
% 30 0.00666451454162598
% 35 0.00784873962402344
% 40 0.00908255577087402
% };
% \addlegendentry{70 Sensors}
\addplot [semithick, chocolate2267451, mark=diamond*, mark size=3, mark options={solid}]
table {%
5 0.00117838382720947
10 0.00230884552001953
15 0.00336706638336182
20 0.00442469120025635
25 0.00555646419525146
30 0.00661730766296387
35 0.00771808624267578
40 0.00869810581207275
};
\addlegendentry{80 Sensors}
% \addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
% table {%
% 5 0.00145316123962402
% 10 0.0027691125869751
% 15 0.00400304794311523
% 20 0.00546944141387939
% 25 0.00702393054962158
% 30 0.00844895839691162
% 35 0.00989818572998047
% 40 0.0110263824462891
% };
% \addlegendentry{90 Sensors}
\addplot [semithick, mediumpurple152142213, mark=+, mark size=3, mark options={solid}]
table {%
5 0.00149333477020264
10 0.00284397602081299
15 0.00412189960479736
20 0.00551843643188477
25 0.00699329376220703
30 0.00832986831665039
35 0.00926387310028076
40 0.0106481313705444
};
\addlegendentry{100 Sensors}
\legend{};
\end{axis}

\begin{axis}[
  title={Time per Matrix Element},
  at={(ax1.south east)},
  name=ax2,
  xshift=1.75cm,
  axis background/.style={fill=gainsboro229},
  hide scale,
  axis line style={white},
  legend pos=outer north east,
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    draw=lightgray204,
    fill=gainsboro229
  },
  minor y tick num=3,
  tick align=outside,
  tick pos=left,
  x grid style={white},
  xlabel=\textcolor{darkslategray38}{Spatial parameter dimension $\numparam$ \(\displaystyle \qty(\times 10^3)\)},
  xmajorgrids,
  xmin=3.25, xmax=41.75,
xtick style={color=darkslategray38},
xtick={10,20,30,40},
xticklabels={1,2,3,4},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Normalized Time $\qty(10^{-11}\text{s})$},
ymajorgrids,
scaled ticks=false,
ymajorticks=true,
ymin=1.179202e-11, ymax=3.2e-11,
ytick style={color=darkslategray38},
ytick={1e-11,1.5e-11,2e-11,2.5e-11,3e-11,3.5e-11,4e-11,4.5e-11},
yticklabels={1.0,1.5,2.0,2.5,3.0,3.5,4.0,4.5}
]
% \addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
% table {%
% 5 4.2076e-11
% 10 3.67245e-11
% 15 3.22303333333333e-11
% 20 3.0141e-11
% 25 2.8629e-11
% 30 2.87125e-11
% 35 2.77498571428571e-11
% 40 2.7637375e-11
% };
% \addlegendentry{10 Sensors}
\addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
5 2.73735e-11
10 2.2691e-11
15 2.15696666666667e-11
20 2.0463e-11
25 1.97036e-11
30 1.94390833333333e-11
35 1.91917142857143e-11
40 1.8860625e-11
};
\addlegendentry{20 Sensors}
% \addplot [semithick, mediumpurple152142213, mark=*, mark size=3, mark options={solid}]
% table {%
% 5 2.192e-11
% 10 1.99055e-11
% 15 1.86031111111111e-11
% 20 1.8031e-11
% 25 1.71304e-11
% 30 1.70288333333333e-11
% 35 1.6987619047619e-11
% 40 1.68511666666667e-11
% };
% \addlegendentry{30 Sensors}
\addplot [semithick, sandybrown25119394, mark=square*, mark size=3, mark options={solid}]
table {%
5 1.88735e-11
10 1.6962e-11
15 1.639375e-11
20 1.5783e-11
25 1.560875e-11
30 1.53398333333333e-11
35 1.53113214285714e-11
40 1.515034375e-11
};
\addlegendentry{40 Sensors}
% \addplot [semithick, sandybrown25119394, mark=*, mark size=3, mark options={solid}]
% table {%
% 5 1.85198e-11
% 10 1.76402e-11
% 15 1.64288666666667e-11
% 20 1.70394e-11
% 25 1.700308e-11
% 30 1.68122e-11
% 35 1.67863428571429e-11
% 40 1.7263125e-11
% };
% \addlegendentry{50 Sensors}
\addplot [semithick, yellowgreen14218666, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 1.68758333333333e-11
10 1.57146666666667e-11
15 1.48500555555556e-11
20 1.50699583333333e-11
25 1.47446333333333e-11
30 1.45591666666667e-11
35 1.47747380952381e-11
40 1.48519791666667e-11
};
\addlegendentry{60 Sensors}
% \addplot [semithick, lightpink255181184, mark=*, mark size=3, mark options={solid}]
% table {%
% 5 1.75031428571429e-11
% 10 1.65198571428571e-11
% 15 1.53785714285714e-11
% 20 1.58343928571429e-11
% 25 1.56895714285714e-11
% 30 1.58679285714286e-11
% 35 1.60178163265306e-11
% 40 1.62188035714286e-11
% };
% \addlegendentry{70 Sensors}
\addplot [semithick, chocolate2267451, mark=diamond*, mark size=3, mark options={solid}]
table {%
5 1.47295e-11
10 1.44304375e-11
15 1.40292083333333e-11
20 1.382728125e-11
25 1.3891175e-11
30 1.3786e-11
35 1.37823928571429e-11
40 1.3590796875e-11
};
\addlegendentry{80 Sensors}
% \addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
% table {%
% 5 1.61462222222222e-11
% 10 1.53837222222222e-11
% 15 1.48262962962963e-11
% 20 1.51929444444444e-11
% 25 1.56086222222222e-11
% 30 1.56462407407407e-11
% 35 1.57113968253968e-11
% 40 1.53144027777778e-11
% };
% \addlegendentry{90 Sensors}
\addplot [semithick, mediumpurple152142213, mark=+, mark size=3, mark options={solid}]
table {%
5 1.49332e-11
10 1.422015e-11
15 1.37397333333333e-11
20 1.3796075e-11
25 1.398662e-11
30 1.38832e-11
35 1.32341142857143e-11
40 1.33101e-11
};
\addlegendentry{100 Sensors}
  \end{axis}
  
\end{tikzpicture}


==> images/new-single-gpu-scaling.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{darkslategray38}{RGB}{38,38,38}
  \definecolor{darkturquoise23190207}{RGB}{23,190,207}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{goldenrod18818934}{RGB}{188,189,34}
  \definecolor{gray127}{RGB}{127,127,127}
  \definecolor{lavender234234242}{RGB}{234,234,242}
  \definecolor{lightblue158218229}{RGB}{158,218,229}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{mediumpurple148103189}{RGB}{148,103,189}
  \definecolor{orchid227119194}{RGB}{227,119,194}
  \definecolor{sienna1408675}{RGB}{140,86,75}
  \definecolor{steelblue31119180}{RGB}{31,119,180}
  \definecolor{gainsboro229}{RGB}{229,229,229}

\definecolor{darkkhaki213187103}{RGB}{213,187,103}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray152122143}{RGB}{152,122,143}
\definecolor{indianred166106104}{RGB}{166,106,104}
\definecolor{mediumpurple148107178}{RGB}{148,107,178}
\definecolor{peru17813196}{RGB}{178,131,96}
\definecolor{peru19615582}{RGB}{196,155,82}
\definecolor{royalblue72120208}{RGB}{72,120,208}




\begin{axis}[
title={Total Time},
axis background/.style={fill=gainsboro229},
name=ax1,
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
legend pos=outer north east,
reverse legend,
minor y tick num=3,
y tick label style={/pgf/number format/fixed},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Spatial parameter dimension $\numparam$ \(\displaystyle \qty(\times 10^4)\)},
xmajorgrids,
xmin=-0.5, xmax=5.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5},
xticklabels={1,2,3,4,5,6},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Time $\qty(10^{-2}\text{s})$},
scaled ticks=false,
ymajorgrids,
ymin=0, ymax=0.0326467365,
ytick={0,0.01,0.02,0.03,0.04},
yticklabels={0,1,2,3,4},
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:-0.25,0) rectangle (axis cs:0,0.00039115);
\addlegendimage{ybar,ybar legend,draw=white,fill=royalblue72120208,line width=0pt}
\addlegendentry{Pad}

\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:0.75,0) rectangle (axis cs:1,0.00077144);
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:1.75,0) rectangle (axis cs:2,0.0011525);
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:2.75,0) rectangle (axis cs:3,0.00155296);
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:3.75,0) rectangle (axis cs:4,0.00190466);
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:4.75,0) rectangle (axis cs:5,0.0022861);
\draw[draw=white,fill=peru19615582,line width=0pt] (axis cs:-0.25,0.00039115) rectangle (axis cs:0,0.00182616);
\addlegendimage{ybar,ybar legend,draw=white,fill=peru19615582,line width=0pt}
\addlegendentry{FFT}

\draw[draw=white,fill=peru19615582,line width=0pt] (axis cs:0.75,0.00077144) rectangle (axis cs:1,0.00361);
\draw[draw=white,fill=peru19615582,line width=0pt] (axis cs:1.75,0.0011525) rectangle (axis cs:2,0.0053964);
\draw[draw=white,fill=peru19615582,line width=0pt] (axis cs:2.75,0.00155296) rectangle (axis cs:3,0.00719859);
\draw[draw=white,fill=peru19615582,line width=0pt] (axis cs:3.75,0.00190466) rectangle (axis cs:4,0.00893424);
\draw[draw=white,fill=peru19615582,line width=0pt] (axis cs:4.75,0.0022861) rectangle (axis cs:5,0.0107121);
\draw[draw=white,fill=peru17813196,line width=0pt] (axis cs:-0.25,0.00182616) rectangle (axis cs:0,0.00232158);
\addlegendimage{ybar,ybar legend,draw=white,fill=peru17813196,line width=0pt}
\addlegendentry{SOTI-to-TOSI}

\draw[draw=white,fill=peru17813196,line width=0pt] (axis cs:0.75,0.00361) rectangle (axis cs:1,0.00457333);
\draw[draw=white,fill=peru17813196,line width=0pt] (axis cs:1.75,0.0053964) rectangle (axis cs:2,0.0068591);
\draw[draw=white,fill=peru17813196,line width=0pt] (axis cs:2.75,0.00719859) rectangle (axis cs:3,0.00914307);
\draw[draw=white,fill=peru17813196,line width=0pt] (axis cs:3.75,0.00893424) rectangle (axis cs:4,0.01133919);
\draw[draw=white,fill=peru17813196,line width=0pt] (axis cs:4.75,0.0107121) rectangle (axis cs:5,0.0135757);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:-0.25,0.00232158) rectangle (axis cs:0,0.00516141);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumpurple148107178,line width=0pt}
\addlegendentry{SBGEMV}

\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:0.75,0.00457333) rectangle (axis cs:1,0.01028324);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:1.75,0.0068591) rectangle (axis cs:2,0.01549095);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:2.75,0.00914307) rectangle (axis cs:3,0.02060907);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:3.75,0.01133919) rectangle (axis cs:4,0.02562636);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:4.75,0.0135757) rectangle (axis cs:5,0.03087194);
\draw[draw=white,fill=indianred166106104,line width=0pt] (axis cs:-0.25,0.00516141) rectangle (axis cs:0,0.0051739);
\addlegendimage{ybar,ybar legend,draw=white,fill=indianred166106104,line width=0pt}
\addlegendentry{TOSI-to-SOTI}

\draw[draw=white,fill=indianred166106104,line width=0pt] (axis cs:0.75,0.01028324) rectangle (axis cs:1,0.01029572);
\draw[draw=white,fill=indianred166106104,line width=0pt] (axis cs:1.75,0.01549095) rectangle (axis cs:2,0.01550274);
\draw[draw=white,fill=indianred166106104,line width=0pt] (axis cs:2.75,0.02060907) rectangle (axis cs:3,0.02062062);
\draw[draw=white,fill=indianred166106104,line width=0pt] (axis cs:3.75,0.02562636) rectangle (axis cs:4,0.02563851);
\draw[draw=white,fill=indianred166106104,line width=0pt] (axis cs:4.75,0.03087194) rectangle (axis cs:5,0.03088482);
\draw[draw=white,fill=gray152122143,line width=0pt] (axis cs:-0.25,0.0051739) rectangle (axis cs:0,0.00519916);
\addlegendimage{ybar,ybar legend,draw=white,fill=gray152122143,line width=0pt}
\addlegendentry{IFFT}

\draw[draw=white,fill=gray152122143,line width=0pt] (axis cs:0.75,0.01029572) rectangle (axis cs:1,0.01032105);
\draw[draw=white,fill=gray152122143,line width=0pt] (axis cs:1.75,0.01550274) rectangle (axis cs:2,0.01552716);
\draw[draw=white,fill=gray152122143,line width=0pt] (axis cs:2.75,0.02062062) rectangle (axis cs:3,0.02064675);
\draw[draw=white,fill=gray152122143,line width=0pt] (axis cs:3.75,0.02563851) rectangle (axis cs:4,0.02566346);
\draw[draw=white,fill=gray152122143,line width=0pt] (axis cs:4.75,0.03088482) rectangle (axis cs:5,0.03091051);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:-0.25,0.00519916) rectangle (axis cs:0,0.00520961);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkkhaki213187103,line width=0pt}
\addlegendentry{Unpad}

\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:0.75,0.01032105) rectangle (axis cs:1,0.01033192);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:1.75,0.01552716) rectangle (axis cs:2,0.01553776);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:2.75,0.02064675) rectangle (axis cs:3,0.02065766);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:3.75,0.02566346) rectangle (axis cs:4,0.02567432);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:4.75,0.03091051) rectangle (axis cs:5,0.0309213);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0) rectangle (axis cs:0.25,1.136e-05);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0) rectangle (axis cs:1.25,1.155e-05);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0) rectangle (axis cs:2.25,1.142e-05);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0) rectangle (axis cs:3.25,1.154e-05);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0) rectangle (axis cs:4.25,1.173e-05);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0) rectangle (axis cs:5.25,1.172e-05);
\draw[draw=white,fill=peru19615582,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,1.136e-05) rectangle (axis cs:0.25,3.36e-05);
\draw[draw=white,fill=peru19615582,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,1.155e-05) rectangle (axis cs:1.25,3.4e-05);
\draw[draw=white,fill=peru19615582,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,1.142e-05) rectangle (axis cs:2.25,3.345e-05);
\draw[draw=white,fill=peru19615582,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,1.154e-05) rectangle (axis cs:3.25,3.387e-05);
\draw[draw=white,fill=peru19615582,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,1.173e-05) rectangle (axis cs:4.25,3.418e-05);
\draw[draw=white,fill=peru19615582,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,1.172e-05) rectangle (axis cs:5.25,3.479e-05);
\draw[draw=white,fill=peru17813196,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,3.36e-05) rectangle (axis cs:0.25,4.414e-05);
\draw[draw=white,fill=peru17813196,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,3.4e-05) rectangle (axis cs:1.25,4.478e-05);
\draw[draw=white,fill=peru17813196,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,3.345e-05) rectangle (axis cs:2.25,4.414e-05);
\draw[draw=white,fill=peru17813196,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,3.387e-05) rectangle (axis cs:3.25,4.454e-05);
\draw[draw=white,fill=peru17813196,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,3.418e-05) rectangle (axis cs:4.25,4.493e-05);
\draw[draw=white,fill=peru17813196,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,3.479e-05) rectangle (axis cs:5.25,4.572e-05);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,4.414e-05) rectangle (axis cs:0.25,0.00227144);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,4.478e-05) rectangle (axis cs:1.25,0.00396369);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,4.414e-05) rectangle (axis cs:2.25,0.00593985);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,4.454e-05) rectangle (axis cs:3.25,0.00788347);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,4.493e-05) rectangle (axis cs:4.25,0.00988607);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,4.572e-05) rectangle (axis cs:5.25,0.01181832);
\draw[draw=white,fill=indianred166106104,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0.00227144) rectangle (axis cs:0.25,0.00276264);
\draw[draw=white,fill=indianred166106104,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0.00396369) rectangle (axis cs:1.25,0.00498855);
\draw[draw=white,fill=indianred166106104,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0.00593985) rectangle (axis cs:2.25,0.00755245);
\draw[draw=white,fill=indianred166106104,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0.00788347) rectangle (axis cs:3.25,0.01010978);
\draw[draw=white,fill=indianred166106104,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0.00988607) rectangle (axis cs:4.25,0.01272417);
\draw[draw=white,fill=indianred166106104,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0.01181832) rectangle (axis cs:5.25,0.01527089);
\draw[draw=white,fill=gray152122143,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0.00276264) rectangle (axis cs:0.25,0.00420578);
\draw[draw=white,fill=gray152122143,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0.00498855) rectangle (axis cs:1.25,0.00784572);
\draw[draw=white,fill=gray152122143,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0.00755245) rectangle (axis cs:2.25,0.01182226);
\draw[draw=white,fill=gray152122143,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0.01010978) rectangle (axis cs:3.25,0.01578526);
\draw[draw=white,fill=gray152122143,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0.01272417) rectangle (axis cs:4.25,0.0197961);
\draw[draw=white,fill=gray152122143,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0.01527089) rectangle (axis cs:5.25,0.02374931);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0.00420578) rectangle (axis cs:0.25,0.00445178);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0.00784572) rectangle (axis cs:1.25,0.00832602);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0.01182226) rectangle (axis cs:2.25,0.01253639);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0.01578526) rectangle (axis cs:3.25,0.01673245);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0.0197961) rectangle (axis cs:4.25,0.02097454);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0.02374931) rectangle (axis cs:5.25,0.02516124);
\draw[draw=white,fill=gray,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=white,fill=gray,very thin,postaction={pattern=north east lines, pattern color=white}] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\legend{};
\end{axis}

\begin{axis}[
  title={Time per Matrix Element},
  at={(ax1.south east)},
  name=ax2,
  xshift=1.5cm,
  hide scale,
  axis background/.style={fill=gainsboro229},
  axis line style={white},
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.09,0.5)},
    anchor=west,
    draw=lightgray204,
    fill=gainsboro229,
    name=leg
  },
  legend pos=outer north east,
  reverse legend,
  tick align=outside,
  minor y tick num=3,
  tick pos=left,
  x grid style={white},
  xlabel=\textcolor{darkslategray38}{Spatial parameter dimension $\numparam$ \(\displaystyle \qty(\times 10^4)\)},
  xmajorgrids,
  xmin=-0.5, xmax=5.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5},
xticklabels={1,2,3,4,5,6},
  y grid style={white},
  ylabel=\textcolor{darkslategray38}{Time $\qty(10^{-11}\text{s})$},
  ymajorgrids,
  scaled ticks=false,
  ymin=0, ymax=3.9e-11,
  ytick style={color=darkslategray38},
  ytick={0,1e-11,2e-11,3e-11,4e-11},
  yticklabels={0,1,2,3,4}
  ]
  \draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:-0.25,0) rectangle (axis cs:0,2.79392857142857e-12);
\addlegendimage{ybar,ybar legend,draw=white,fill=royalblue72120208,line width=0pt}
\addlegendentry{Pad}

\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:0.75,0) rectangle (axis cs:1,2.75514285714286e-12);
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:1.75,0) rectangle (axis cs:2,2.74404761904762e-12);
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:2.75,0) rectangle (axis cs:3,2.77314285714286e-12);
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:3.75,0) rectangle (axis cs:4,2.72094285714286e-12);
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:4.75,0) rectangle (axis cs:5,2.72154761904762e-12);
\draw[draw=white,fill=peru19615582,line width=0pt] (axis cs:-0.25,2.79392857142857e-12) rectangle (axis cs:0,1.3044e-11);
\addlegendimage{ybar,ybar legend,draw=white,fill=peru19615582,line width=0pt}
\addlegendentry{FFT}

\draw[draw=white,fill=peru19615582,line width=0pt] (axis cs:0.75,2.75514285714286e-12) rectangle (axis cs:1,1.28928571428571e-11);
\draw[draw=white,fill=peru19615582,line width=0pt] (axis cs:1.75,2.74404761904762e-12) rectangle (axis cs:2,1.28485714285714e-11);
\draw[draw=white,fill=peru19615582,line width=0pt] (axis cs:2.75,2.77314285714286e-12) rectangle (axis cs:3,1.2854625e-11);
\draw[draw=white,fill=peru19615582,line width=0pt] (axis cs:3.75,2.72094285714286e-12) rectangle (axis cs:4,1.27632e-11);
\draw[draw=white,fill=peru19615582,line width=0pt] (axis cs:4.75,2.72154761904762e-12) rectangle (axis cs:5,1.27525e-11);
\draw[draw=white,fill=peru17813196,line width=0pt] (axis cs:-0.25,1.3044e-11) rectangle (axis cs:0,1.65827142857143e-11);
\addlegendimage{ybar,ybar legend,draw=white,fill=peru17813196,line width=0pt}
\addlegendentry{SOTI-to-TOSI}

\draw[draw=white,fill=peru17813196,line width=0pt] (axis cs:0.75,1.28928571428571e-11) rectangle (axis cs:1,1.63333214285714e-11);
\draw[draw=white,fill=peru17813196,line width=0pt] (axis cs:1.75,1.28485714285714e-11) rectangle (axis cs:2,1.63311904761905e-11);
\draw[draw=white,fill=peru17813196,line width=0pt] (axis cs:2.75,1.2854625e-11) rectangle (axis cs:3,1.63269107142857e-11);
\draw[draw=white,fill=peru17813196,line width=0pt] (axis cs:3.75,1.27632e-11) rectangle (axis cs:4,1.61988428571429e-11);
\draw[draw=white,fill=peru17813196,line width=0pt] (axis cs:4.75,1.27525e-11) rectangle (axis cs:5,1.61615476190476e-11);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:-0.25,1.65827142857143e-11) rectangle (axis cs:0,3.68672142857143e-11);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumpurple148107178,line width=0pt}
\addlegendentry{SBGEMV}

\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:0.75,1.63333214285714e-11) rectangle (axis cs:1,3.67258571428571e-11);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:1.75,1.63311904761905e-11) rectangle (axis cs:2,3.68832142857143e-11);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:2.75,1.63269107142857e-11) rectangle (axis cs:3,3.68019107142857e-11);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:3.75,1.61988428571429e-11) rectangle (axis cs:4,3.66090857142857e-11);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:4.75,1.61615476190476e-11) rectangle (axis cs:5,3.67523095238095e-11);
\draw[draw=white,fill=indianred166106104,line width=0pt] (axis cs:-0.25,3.68672142857143e-11) rectangle (axis cs:0,3.69564285714286e-11);
\addlegendimage{ybar,ybar legend,draw=white,fill=indianred166106104,line width=0pt}
\addlegendentry{TOSI-to-SOTI}

\draw[draw=white,fill=indianred166106104,line width=0pt] (axis cs:0.75,3.67258571428571e-11) rectangle (axis cs:1,3.67704285714286e-11);
\draw[draw=white,fill=indianred166106104,line width=0pt] (axis cs:1.75,3.68832142857143e-11) rectangle (axis cs:2,3.69112857142857e-11);
\draw[draw=white,fill=indianred166106104,line width=0pt] (axis cs:2.75,3.68019107142857e-11) rectangle (axis cs:3,3.68225357142857e-11);
\draw[draw=white,fill=indianred166106104,line width=0pt] (axis cs:3.75,3.66090857142857e-11) rectangle (axis cs:4,3.66264428571429e-11);
\draw[draw=white,fill=indianred166106104,line width=0pt] (axis cs:4.75,3.67523095238095e-11) rectangle (axis cs:5,3.67676428571429e-11);
\draw[draw=white,fill=gray152122143,line width=0pt] (axis cs:-0.25,3.69564285714286e-11) rectangle (axis cs:0,3.71368571428571e-11);
\addlegendimage{ybar,ybar legend,draw=white,fill=gray152122143,line width=0pt}
\addlegendentry{IFFT}

\draw[draw=white,fill=gray152122143,line width=0pt] (axis cs:0.75,3.67704285714286e-11) rectangle (axis cs:1,3.68608928571429e-11);
\draw[draw=white,fill=gray152122143,line width=0pt] (axis cs:1.75,3.69112857142857e-11) rectangle (axis cs:2,3.69694285714286e-11);
\draw[draw=white,fill=gray152122143,line width=0pt] (axis cs:2.75,3.68225357142857e-11) rectangle (axis cs:3,3.68691964285714e-11);
\draw[draw=white,fill=gray152122143,line width=0pt] (axis cs:3.75,3.66264428571429e-11) rectangle (axis cs:4,3.66620857142857e-11);
\draw[draw=white,fill=gray152122143,line width=0pt] (axis cs:4.75,3.67676428571429e-11) rectangle (axis cs:5,3.67982261904762e-11);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:-0.25,3.71368571428571e-11) rectangle (axis cs:0,3.72115e-11);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkkhaki213187103,line width=0pt}
\addlegendentry{Unpad}

\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:0.75,3.68608928571429e-11) rectangle (axis cs:1,3.68997142857143e-11);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:1.75,3.69694285714286e-11) rectangle (axis cs:2,3.69946666666667e-11);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:2.75,3.68691964285714e-11) rectangle (axis cs:3,3.68886785714286e-11);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:3.75,3.66620857142857e-11) rectangle (axis cs:4,3.66776e-11);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:4.75,3.67982261904762e-11) rectangle (axis cs:5,3.68110714285714e-11);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0) rectangle (axis cs:0.25,8.11428571428571e-14);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0) rectangle (axis cs:1.25,4.125e-14);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0) rectangle (axis cs:2.25,2.71904761904762e-14);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0) rectangle (axis cs:3.25,2.06071428571429e-14);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0) rectangle (axis cs:4.25,1.67571428571429e-14);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0) rectangle (axis cs:5.25,1.3952380952381e-14);
\draw[draw=white,fill=peru19615582,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,8.11428571428571e-14) rectangle (axis cs:0.25,2.4e-13);
\draw[draw=white,fill=peru19615582,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,4.125e-14) rectangle (axis cs:1.25,1.21428571428571e-13);
\draw[draw=white,fill=peru19615582,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,2.71904761904762e-14) rectangle (axis cs:2.25,7.96428571428571e-14);
\draw[draw=white,fill=peru19615582,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,2.06071428571429e-14) rectangle (axis cs:3.25,6.04821428571429e-14);
\draw[draw=white,fill=peru19615582,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,1.67571428571429e-14) rectangle (axis cs:4.25,4.88285714285714e-14);
\draw[draw=white,fill=peru19615582,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,1.3952380952381e-14) rectangle (axis cs:5.25,4.14166666666667e-14);
\draw[draw=white,fill=peru17813196,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,2.4e-13) rectangle (axis cs:0.25,3.15285714285714e-13);
\draw[draw=white,fill=peru17813196,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,1.21428571428571e-13) rectangle (axis cs:1.25,1.59928571428571e-13);
\draw[draw=white,fill=peru17813196,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,7.96428571428571e-14) rectangle (axis cs:2.25,1.05095238095238e-13);
\draw[draw=white,fill=peru17813196,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,6.04821428571429e-14) rectangle (axis cs:3.25,7.95357142857143e-14);
\draw[draw=white,fill=peru17813196,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,4.88285714285714e-14) rectangle (axis cs:4.25,6.41857142857143e-14);
\draw[draw=white,fill=peru17813196,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,4.14166666666667e-14) rectangle (axis cs:5.25,5.44285714285714e-14);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,3.15285714285714e-13) rectangle (axis cs:0.25,1.62245714285714e-11);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,1.59928571428571e-13) rectangle (axis cs:1.25,1.41560357142857e-11);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,1.05095238095238e-13) rectangle (axis cs:2.25,1.41425e-11);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,7.95357142857143e-14) rectangle (axis cs:3.25,1.4077625e-11);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,6.41857142857143e-14) rectangle (axis cs:4.25,1.41229571428571e-11);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,5.44285714285714e-14) rectangle (axis cs:5.25,1.40694285714286e-11);
\draw[draw=white,fill=indianred166106104,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,1.62245714285714e-11) rectangle (axis cs:0.25,1.97331428571429e-11);
\draw[draw=white,fill=indianred166106104,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,1.41560357142857e-11) rectangle (axis cs:1.25,1.781625e-11);
\draw[draw=white,fill=indianred166106104,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,1.41425e-11) rectangle (axis cs:2.25,1.79820238095238e-11);
\draw[draw=white,fill=indianred166106104,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,1.4077625e-11) rectangle (axis cs:3.25,1.80531785714286e-11);
\draw[draw=white,fill=indianred166106104,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,1.41229571428571e-11) rectangle (axis cs:4.25,1.81773857142857e-11);
\draw[draw=white,fill=indianred166106104,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,1.40694285714286e-11) rectangle (axis cs:5.25,1.81796309523809e-11);
\draw[draw=white,fill=gray152122143,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,1.97331428571429e-11) rectangle (axis cs:0.25,3.00412857142857e-11);
\draw[draw=white,fill=gray152122143,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,1.781625e-11) rectangle (axis cs:1.25,2.80204285714286e-11);
\draw[draw=white,fill=gray152122143,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,1.79820238095238e-11) rectangle (axis cs:2.25,2.81482380952381e-11);
\draw[draw=white,fill=gray152122143,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,1.80531785714286e-11) rectangle (axis cs:3.25,2.81879642857143e-11);
\draw[draw=white,fill=gray152122143,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,1.81773857142857e-11) rectangle (axis cs:4.25,2.82801428571429e-11);
\draw[draw=white,fill=gray152122143,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,1.8179630952381e-11) rectangle (axis cs:5.25,2.82729880952381e-11);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,3.00412857142857e-11) rectangle (axis cs:0.25,3.17984285714286e-11);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,2.80204285714286e-11) rectangle (axis cs:1.25,2.97357857142857e-11);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,2.81482380952381e-11) rectangle (axis cs:2.25,2.98485476190476e-11);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,2.81879642857143e-11) rectangle (axis cs:3.25,2.9879375e-11);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,2.82801428571429e-11) rectangle (axis cs:4.25,2.99636285714286e-11);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,2.82729880952381e-11) rectangle (axis cs:5.25,2.99538571428571e-11);
\draw[draw=white,fill=gray,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=white,fill=gray,very thin,postaction={pattern=north east lines, pattern color=white}] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);

  \end{axis}
\node [fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    draw=lightgray204,
    fill=gainsboro229,
    yshift=-1cm,
    anchor=west,name=leg2] at (leg.south west) {\shortstack[l]{
    \adjustbox{cframe=gray, bgcolor=gray}{\textcolor{gray}{\bf{\tiny{///}}}} $\blocktoep\,\,\,$ Matvec \\
\adjustbox{cframe=gray, bgcolor=gray}{\textcolor{white}{\bf{\tiny{///}}}} $\blocktoep^*$ Matvec }};
% \fill[fill opacity=1,
%     draw opacity=1,
%     text opacity=1,
%     pattern=north east lines,
%     pattern color=blue,
%     fill=gray,
%     anchor=north] ([shift={(0.05cm, -0.15cm)}]leg2.north west) rectangle ([shift={(0.45cm, -0.35cm)}]leg2.north west);

\end{tikzpicture}


==> images/new-single-gpu-time-scaling-line.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
title={Total Time},
axis background/.style={fill=gainsboro229},
name=ax1,
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
y tick label style={/pgf/number format/fixed},
tick align=outside,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Time Steps \(\displaystyle \numtime \ \qty(\times 10^3)\)},
xmajorgrids,
xmajorticks,
tick align=outside,
minor y tick num=3,
tick pos=left,
xmin=5.5, xmax=104.5,
xtick style={color=darkslategray38},
xtick={10,20,30,40,50,60,70,80,90,100},
xticklabels={1,2,3,4,5,6,7,8,9,10},
scaled ticks=false,
y grid style={white},
ylabel=\textcolor{darkslategray38}{Time $\qty(10^{-3}\text{s})$},
ymajorgrids,
ymajorticks=true,
ymin=0.0006328955, ymax=0.0112174145,
ytick style={color=darkslategray38},
ytick={0,0.002,0.004,0.006,0.008,0.01,0.012},
yticklabels={0,2,4,6,8,10,12}
]
\addplot [semithick, chocolate2267451, mark=square*, mark size=3, mark options={solid}]
table {%
10 0.00118006
20 0.00224235
30 0.00340936
40 0.00439925
50 0.00546915
60 0.00665626
70 0.0077179
80 0.00852665
90 0.00957035
100 0.01043149
};
\addlegendentry{$\blocktoep$ Matvec}
\addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
10 0.00111401
20 0.00217895
30 0.00336757
40 0.00438165
50 0.00551234
60 0.00667784
70 0.00776856
80 0.00865137
90 0.00983098
100 0.0107363
};
\addlegendentry{$\blocktoep^*$ Matvec}
\end{axis}

\begin{axis}[
  title={Time per Matrix Element},
  at={(ax1.south east)},
  hide scale,
  name=ax2,
  xshift=2cm,
  axis background/.style={fill=gainsboro229},
  axis line style={white},
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    draw=lightgray204,
    fill=gainsboro229,
    at={(0.97,0.97)},
    anchor=north east,
  },
  tick align=outside,
  x grid style={white},
  xlabel=\textcolor{darkslategray38}{Time Steps \(\displaystyle \numtime\ \qty(\times 10^3)\) },
  xmajorgrids,
  xmajorticks,
  tick align=outside,
  minor y tick num=3,
  tick pos=left,
  xmin=5.5, xmax=104.5,
xtick style={color=darkslategray38},
xtick={10,20,30,40,50,60,70,80,90,100},
xticklabels={1,2,3,4,5,6,7,8,9,10},
  xtick style={color=darkslategray38},
  y grid style={white},
  ylabel=\textcolor{darkslategray38}{Time $\qty(10^{-11}\text{s})$},
  ymajorgrids,
  ymajorticks,
  ymin=1.2953793125e-11, ymax=1.4836319375e-11,
ytick style={color=darkslategray38},
ytick={1.275e-11,1.3e-11,1.325e-11,1.35e-11,1.375e-11,1.4e-11,1.425e-11,1.45e-11,1.475e-11,1.5e-11},
yticklabels={1.275,1.300,1.325,1.350,1.375,1.400,1.425,1.450,1.475,1.500}
]
\addplot [semithick, chocolate2267451, mark=square*, mark size=3, mark options={solid}]
table {%
10 1.475075e-11
20 1.40146875e-11
30 1.42056666666667e-11
40 1.374765625e-11
50 1.3672875e-11
60 1.38672083333333e-11
70 1.37819642857143e-11
80 1.3322890625e-11
90 1.32921527777778e-11
100 1.30393625e-11
};
\addlegendentry{$\blocktoep$ Matvec}
\addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
10 1.3925125e-11
20 1.36184375e-11
30 1.40315416666667e-11
40 1.369265625e-11
50 1.378085e-11
60 1.39121666666667e-11
70 1.38724285714286e-11
80 1.3517765625e-11
90 1.36541388888889e-11
100 1.3420375e-11
};
\addlegendentry{$\blocktoep^*$ Matvec}
\end{axis}
  

\end{tikzpicture}


==> images/new_roofline.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
title={Roofline Analysis},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.01,0)},
  anchor=south west,
  draw=lightgray204,
  fill=gainsboro229
},
legend pos=outer north east,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Arithmetic intensity (FLOPs/byte)},
xmajorgrids,
xmin=0.00707945784384138, xmax=14.1253754462275,
xmode=log,
xtick style={color=dimgray85},
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
y grid style={white},
ylabel={Performance (FLOPs/s)},
ymajorgrids,
ymin=1437269267.294, ymax=9869621001549.32,
ymode=log,
ytick style={color=dimgray85},
ytick={1000000000,10000000000,100000000000,1000000000000,10000000000000,100000000000000},
yticklabels={
  \(\displaystyle {10^{9}}\),
  \(\displaystyle {10^{10}}\),
  \(\displaystyle {10^{11}}\),
  \(\displaystyle {10^{12}}\),
  \(\displaystyle {10^{13}}\),
  \(\displaystyle {10^{14}}\)
}
]
\addplot [semithick, black]
table {%
0.01 19341131690.7
3.79 7334267289273.66
10 7334267289273.66
};
\addlegendentry{Roofline}
\addplot [semithick, steelblue31119180, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
0.13 205131185383.73
};
\addlegendentry{$\blocktoep$: FFT$\qty(\paramvec)$}
\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.5 786822150464.23
};
\addlegendentry{$\blocktoep$: SBGEMV}
% \addplot [semithick, forestgreen4416044, mark=pentagon*, mark size=3, mark options={solid}, only marks]
% table {%
% 0.12 184551603581.19
% };
% \addlegendentry{($\blocktoep$) Reduce (Step 1)}
% \addplot [semithick, crimson2143940, mark=asterisk, mark size=3, mark options={solid}, only marks]
% table {%
% 0.12 22130270092.23
% };
% \addlegendentry{($\blocktoep$) Reduce (Step 2)}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.26 10322580645.16
};
\addlegendentry{$\blocktoep$: IFFT$\qty(\datavec)$}
% \addplot [semithick, sienna1408675, mark=Mercedes star*, mark size=3, mark options={solid,rotate=270}, only marks]
% table {%
% 0.06 95101352173.85
% };
% \addlegendentry{Diagonal Scaling}
\addplot [semithick, orchid227119194, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.26 10191082802.55
};
\addlegendentry{$\blocktoep^*$: FFT$\qty(\datavec)$}
\addplot [semithick, sienna1408675, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.51 834978912211.41
};
\addlegendentry{$\blocktoep^*$: SBGEMV}
% \addplot [semithick, goldenrod18818934, mark=x, mark size=3, mark options={solid}, only marks]
% table {%
% 0.08 140709040035.41
% };
% \addlegendentry{($\blocktoep^*$) Reduce (Step 2)}
\addplot [semithick, goldenrod18818934, mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
0.13 203629969113.41
};
\addlegendentry{$\blocktoep^*$: IFFT$\qty(\paramvec)$}
\end{axis}

\end{tikzpicture}


==> images/new_weak_scaling_full_ls6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{steelblue52138189}{RGB}{52,138,189}

\begin{axis}[
title={Strong Scaling},
axis background/.style={fill=gainsboro229},
axis line style={white},
name=ax1,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
minor y tick num=3,
x grid style={white},
xlabel={Number of GPUs},
xmajorgrids,
xmin=5.5, xmax=49.5,
xtick style={color=dimgray85},
minor x tick num=5,
xtick={6,12,18,24,30,36,42,48},
y grid style={white},
ylabel={Speedup},
ymajorgrids,
ymin=0.75, ymax=8.25,
ytick style={color=dimgray85}
]
\addplot [semithick, chocolate2267451, mark=square*, mark size=3, mark options={solid}]
table {%
6 1
12 1.92917609214783
18 2.72568559646606
24 3.35736203193665
30 3.7843451499939
36 4.09403228759766
42 4.3079309463501
48 4.44393968582153
};
\addlegendentry{Real Speedup $\blocktoep$}
\addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
6 1
12 1.91036021709442
18 2.66540145874023
24 3.25368523597717
30 3.6377124786377
36 3.85931777954102
42 4.02374887466431
48 4.09837913513184
};
\addlegendentry{Real Speedup $\blocktoep^*$}
\addplot [thick, dashed, mediumpurple152142213]
table {%
6 1
48 8
};
\addlegendentry{Ideal Speedup}
\end{axis}

\hskip 5pt

\begin{axis}[
  title={Weak Scaling},
  at={(ax1.south east)},
  name=ax2,
  xshift=1.8cm,
  axis background/.style={fill=gainsboro229},
  axis line style={white},
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.03,0.03)},
    anchor=south west,
    draw=lightgray204,
    fill=gainsboro229
  },
  minor y tick num=3,
  tick align=outside,
  tick pos=left,
  x grid style={white},
xlabel=\textcolor{darkslategray38}{Number of GPUs},
xmajorgrids,
xmin=3.9, xmax=50.1,
minor x tick num=5,
xtick={6,12,18,24,30,36,42,48},
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Efficiency},
ymajorgrids,
ymin=0, ymax=1.05,
ytick style={color=darkslategray38}
  ]
  \addplot [semithick, chocolate2267451, mark=square*, mark size=3, mark options={solid}]
table {%
6 1
12 0.977975726127625
18 0.95905065536499
24 0.940670728683472
30 0.92168402671814
36 0.905966758728027
42 0.889054298400879
48 0.872745990753174
};
\addlegendentry{Weak Scaling Efficiency $\blocktoep$}
\addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
6 1
12 0.976243734359741
18 0.954857110977173
24 0.934655547142029
30 0.912842035293579
36 0.894962191581726
42 0.876702666282654
48 0.857527732849121
};
\addlegendentry{Weak Scaling Efficiency $\blocktoep^*$}
\addplot [thick, dashed, mediumpurple152142213]
table {%
6 1
48 1
};
\addlegendentry{Ideal Efficiency}
  \end{axis}
  

\end{tikzpicture}


==> images/new_weak_scaling_ls6.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{coral23613275}{RGB}{236,132,75}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray121}{RGB}{121,121,121}
\definecolor{indianred2139595}{RGB}{213,95,95}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148107179}{RGB}{148,107,179}
\definecolor{mediumseagreen10620399}{RGB}{106,203,99}
\definecolor{orchid218125191}{RGB}{218,125,191}
\definecolor{royalblue72120208}{RGB}{72,120,208}
\definecolor{sienna1409760}{RGB}{140,97,60}
\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue52138189}{RGB}{52,138,189}
\definecolor{coral23713374}{RGB}{237,133,74}
\definecolor{indianred2139596}{RGB}{213,95,96}
\definecolor{mediumpurple148107178}{RGB}{148,107,178}
\definecolor{sienna1419762}{RGB}{141,97,62}
\definecolor{orchid217125190}{RGB}{217,125,190}

\definecolor{darkkhaki213187103}{RGB}{213,187,103}
\definecolor{gray123122120}{RGB}{123,122,120}


\begin{axis}[
title={Strong Scaling},
axis background/.style={fill=gainsboro229},
name=ax1,
hide scale,
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204,
  fill=gainsboro229
},
legend pos=outer north east,
reverse legend,
minor y tick num=3,
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Number of GPUs},
xmin=-0.5, xmax=7.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xticklabels={6,12,18,24,30,36,42,48},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Time $\qty(10^{-2}\text{s})$},
ymajorticks=true,
ymin=0, ymax=0.0207327945,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:-0.25,0) rectangle (axis cs:0,5.85e-06);
\addlegendimage{ybar,ybar legend,draw=white,fill=royalblue72120208,line width=0pt}
\addlegendentry{Broadcast}

\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:0.75,0) rectangle (axis cs:1,1.10166666666667e-05);
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:1.75,0) rectangle (axis cs:2,1.61366666666667e-05);
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:2.75,0) rectangle (axis cs:3,1.181e-05);
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:3.75,0) rectangle (axis cs:4,1.25066666666667e-05);
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:4.75,0) rectangle (axis cs:5,1.344e-05);
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:5.75,0) rectangle (axis cs:6,1.40566666666667e-05);
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:6.75,0) rectangle (axis cs:7,1.239e-05);
\draw[draw=white,fill=coral23713374,line width=0pt] (axis cs:-0.25,5.85e-06) rectangle (axis cs:0,0.00134764666666667);
\addlegendimage{ybar,ybar legend,draw=white,fill=coral23713374,line width=0pt}
\addlegendentry{Pad}

\draw[draw=white,fill=coral23713374,line width=0pt] (axis cs:0.75,1.10166666666667e-05) rectangle (axis cs:1,0.00069094);
\draw[draw=white,fill=coral23713374,line width=0pt] (axis cs:1.75,1.61366666666667e-05) rectangle (axis cs:2,0.000473506666666667);
\draw[draw=white,fill=coral23713374,line width=0pt] (axis cs:2.75,1.181e-05) rectangle (axis cs:3,0.000357503333333333);
\draw[draw=white,fill=coral23713374,line width=0pt] (axis cs:3.75,1.25066666666667e-05) rectangle (axis cs:4,0.000305953333333333);
\draw[draw=white,fill=coral23713374,line width=0pt] (axis cs:4.75,1.344e-05) rectangle (axis cs:5,0.000267573333333333);
\draw[draw=white,fill=coral23713374,line width=0pt] (axis cs:5.75,1.40566666666667e-05) rectangle (axis cs:6,0.00022862);
\draw[draw=white,fill=coral23713374,line width=0pt] (axis cs:6.75,1.239e-05) rectangle (axis cs:7,0.000196406666666667);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt] (axis cs:-0.25,0.00134764666666667) rectangle (axis cs:0,0.00627582);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumseagreen10620399,line width=0pt}
\addlegendentry{FFT}

\draw[draw=white,fill=mediumseagreen10620399,line width=0pt] (axis cs:0.75,0.00069094) rectangle (axis cs:1,0.00318275);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt] (axis cs:1.75,0.000473506666666667) rectangle (axis cs:2,0.00214679);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt] (axis cs:2.75,0.000357503333333333) rectangle (axis cs:3,0.00161736333333333);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt] (axis cs:3.75,0.000305953333333333) rectangle (axis cs:4,0.00133412);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt] (axis cs:4.75,0.000267573333333333) rectangle (axis cs:5,0.00113275666666667);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt] (axis cs:5.75,0.00022862) rectangle (axis cs:6,0.000975926666666667);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt] (axis cs:6.75,0.000196406666666667) rectangle (axis cs:7,0.000849823333333333);
\draw[draw=white,fill=indianred2139596,line width=0pt] (axis cs:-0.25,0.00627582) rectangle (axis cs:0,0.00798694666666666);
\addlegendimage{ybar,ybar legend,draw=white,fill=indianred2139596,line width=0pt}
\addlegendentry{Transp. 1}

\draw[draw=white,fill=indianred2139596,line width=0pt] (axis cs:0.75,0.00318275) rectangle (axis cs:1,0.00403559666666667);
\draw[draw=white,fill=indianred2139596,line width=0pt] (axis cs:1.75,0.00214679) rectangle (axis cs:2,0.00272440666666667);
\draw[draw=white,fill=indianred2139596,line width=0pt] (axis cs:2.75,0.00161736333333333) rectangle (axis cs:3,0.00204658);
\draw[draw=white,fill=indianred2139596,line width=0pt] (axis cs:3.75,0.00133412) rectangle (axis cs:4,0.00168586);
\draw[draw=white,fill=indianred2139596,line width=0pt] (axis cs:4.75,0.00113275666666667) rectangle (axis cs:5,0.00143379333333333);
\draw[draw=white,fill=indianred2139596,line width=0pt] (axis cs:5.75,0.000975926666666667) rectangle (axis cs:6,0.00123101);
\draw[draw=white,fill=indianred2139596,line width=0pt] (axis cs:6.75,0.000849823333333333) rectangle (axis cs:7,0.00106488333333333);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:-0.25,0.00798694666666666) rectangle (axis cs:0,0.0193154566666667);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumpurple148107178,line width=0pt}
\addlegendentry{SBGEMV}

\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:0.75,0.00403559666666667) rectangle (axis cs:1,0.00956332666666667);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:1.75,0.00272440666666667) rectangle (axis cs:2,0.00637741);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:2.75,0.00204658) rectangle (axis cs:3,0.00474328333333333);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:3.75,0.00168586) rectangle (axis cs:4,0.00384302333333333);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:4.75,0.00143379333333333) rectangle (axis cs:5,0.00322749666666667);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:5.75,0.00123101) rectangle (axis cs:6,0.00276665333333333);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:6.75,0.00106488333333333) rectangle (axis cs:7,0.00240553);
\draw[draw=white,fill=sienna1419762,line width=0pt] (axis cs:-0.25,0.0193154566666667) rectangle (axis cs:0,0.0193265133333333);
\addlegendimage{ybar,ybar legend,draw=white,fill=sienna1419762,line width=0pt}
\addlegendentry{Transp. 2}

\draw[draw=white,fill=sienna1419762,line width=0pt] (axis cs:0.75,0.00956332666666667) rectangle (axis cs:1,0.00957645666666667);
\draw[draw=white,fill=sienna1419762,line width=0pt] (axis cs:1.75,0.00637741) rectangle (axis cs:2,0.00638842);
\draw[draw=white,fill=sienna1419762,line width=0pt] (axis cs:2.75,0.00474328333333333) rectangle (axis cs:3,0.0047579);
\draw[draw=white,fill=sienna1419762,line width=0pt] (axis cs:3.75,0.00384302333333333) rectangle (axis cs:4,0.00385436333333333);
\draw[draw=white,fill=sienna1419762,line width=0pt] (axis cs:4.75,0.00322749666666667) rectangle (axis cs:5,0.00323922333333333);
\draw[draw=white,fill=sienna1419762,line width=0pt] (axis cs:5.75,0.00276665333333333) rectangle (axis cs:6,0.00278623666666667);
\draw[draw=white,fill=sienna1419762,line width=0pt] (axis cs:6.75,0.00240553) rectangle (axis cs:7,0.00242044666666667);
\draw[draw=white,fill=orchid217125190,line width=0pt] (axis cs:-0.25,0.0193265133333333) rectangle (axis cs:0,0.0193505833333333);
\addlegendimage{ybar,ybar legend,draw=white,fill=orchid217125190,line width=0pt}
\addlegendentry{IFFT}

\draw[draw=white,fill=orchid217125190,line width=0pt] (axis cs:0.75,0.00957645666666667) rectangle (axis cs:1,0.00960038666666667);
\draw[draw=white,fill=orchid217125190,line width=0pt] (axis cs:1.75,0.00638842) rectangle (axis cs:2,0.00641239333333333);
\draw[draw=white,fill=orchid217125190,line width=0pt] (axis cs:2.75,0.0047579) rectangle (axis cs:3,0.00478198666666667);
\draw[draw=white,fill=orchid217125190,line width=0pt] (axis cs:3.75,0.00385436333333333) rectangle (axis cs:4,0.00387922);
\draw[draw=white,fill=orchid217125190,line width=0pt] (axis cs:4.75,0.00323922333333333) rectangle (axis cs:5,0.00326394333333333);
\draw[draw=white,fill=orchid217125190,line width=0pt] (axis cs:5.75,0.00278623666666667) rectangle (axis cs:6,0.00281073666666667);
\draw[draw=white,fill=orchid217125190,line width=0pt] (axis cs:6.75,0.00242044666666667) rectangle (axis cs:7,0.00244509666666667);
\draw[draw=white,fill=gray123122120,line width=0pt] (axis cs:-0.25,0.0193505833333333) rectangle (axis cs:0,0.01936083);
\addlegendimage{ybar,ybar legend,draw=white,fill=gray123122120,line width=0pt}
\addlegendentry{Unpad}

\draw[draw=white,fill=gray123122120,line width=0pt] (axis cs:0.75,0.00960038666666667) rectangle (axis cs:1,0.00961054666666667);
\draw[draw=white,fill=gray123122120,line width=0pt] (axis cs:1.75,0.00641239333333333) rectangle (axis cs:2,0.00642251333333333);
\draw[draw=white,fill=gray123122120,line width=0pt] (axis cs:2.75,0.00478198666666667) rectangle (axis cs:3,0.00479222);
\draw[draw=white,fill=gray123122120,line width=0pt] (axis cs:3.75,0.00387922) rectangle (axis cs:4,0.00388955);
\draw[draw=white,fill=gray123122120,line width=0pt] (axis cs:4.75,0.00326394333333333) rectangle (axis cs:5,0.00327436333333333);
\draw[draw=white,fill=gray123122120,line width=0pt] (axis cs:5.75,0.00281073666666667) rectangle (axis cs:6,0.00282113);
\draw[draw=white,fill=gray123122120,line width=0pt] (axis cs:6.75,0.00244509666666667) rectangle (axis cs:7,0.00245564);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:-0.25,0.01936083) rectangle (axis cs:0,0.0196707733333333);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkkhaki213187103,line width=0pt}
\addlegendentry{G. Red}

\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:0.75,0.00961054666666667) rectangle (axis cs:1,0.0101964633333333);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:1.75,0.00642251333333333) rectangle (axis cs:2,0.00721681666666667);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:2.75,0.00479222) rectangle (axis cs:3,0.00585899666666667);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:3.75,0.00388955) rectangle (axis cs:4,0.00519793333333333);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:4.75,0.00327436333333333) rectangle (axis cs:5,0.00480474333333334);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:5.75,0.00282113) rectangle (axis cs:6,0.00456617666666667);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:6.75,0.00245564) rectangle (axis cs:7,0.00442642666666667);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0) rectangle (axis cs:0.25,0.000278163333333333);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0) rectangle (axis cs:1.25,0.000529973333333333);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0) rectangle (axis cs:2.25,0.00076637);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0) rectangle (axis cs:3.25,0.00100581);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0) rectangle (axis cs:4.25,0.00124746);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0) rectangle (axis cs:5.25,0.00152639666666667);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,0) rectangle (axis cs:6.25,0.00174675);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:7,0) rectangle (axis cs:7.25,0.0019636);
\draw[draw=white,fill=coral23713374,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0.000278163333333333) rectangle (axis cs:0.25,0.000288956666666667);
\draw[draw=white,fill=coral23713374,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0.000529973333333333) rectangle (axis cs:1.25,0.000541056666666667);
\draw[draw=white,fill=coral23713374,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0.00076637) rectangle (axis cs:2.25,0.00077749);
\draw[draw=white,fill=coral23713374,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0.00100581) rectangle (axis cs:3.25,0.00101836666666667);
\draw[draw=white,fill=coral23713374,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0.00124746) rectangle (axis cs:4.25,0.00125980666666667);
\draw[draw=white,fill=coral23713374,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0.00152639666666667) rectangle (axis cs:5.25,0.00153978666666667);
\draw[draw=white,fill=coral23713374,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,0.00174675) rectangle (axis cs:6.25,0.00175962333333333);
\draw[draw=white,fill=coral23713374,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:7,0.0019636) rectangle (axis cs:7.25,0.00197632);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0.000288956666666667) rectangle (axis cs:0.25,0.00031133);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0.000541056666666667) rectangle (axis cs:1.25,0.00056589);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0.00077749) rectangle (axis cs:2.25,0.000802846666666667);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0.00101836666666667) rectangle (axis cs:3.25,0.00104104);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0.00125980666666667) rectangle (axis cs:4.25,0.00129013);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0.00153978666666667) rectangle (axis cs:5.25,0.00156297);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,0.00175962333333333) rectangle (axis cs:6.25,0.00178270666666667);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:7,0.00197632) rectangle (axis cs:7.25,0.00200289333333333);
\draw[draw=white,fill=indianred2139596,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0.00031133) rectangle (axis cs:0.25,0.000321626666666667);
\draw[draw=white,fill=indianred2139596,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0.00056589) rectangle (axis cs:1.25,0.000576173333333333);
\draw[draw=white,fill=indianred2139596,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0.000802846666666667) rectangle (axis cs:2.25,0.000813143333333333);
\draw[draw=white,fill=indianred2139596,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0.00104104) rectangle (axis cs:3.25,0.00105129666666667);
\draw[draw=white,fill=indianred2139596,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0.00129013) rectangle (axis cs:4.25,0.00130068666666667);
\draw[draw=white,fill=indianred2139596,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0.00156297) rectangle (axis cs:5.25,0.0015735);
\draw[draw=white,fill=indianred2139596,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,0.00178270666666667) rectangle (axis cs:6.25,0.00179319666666667);
\draw[draw=white,fill=indianred2139596,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:7,0.00200289333333333) rectangle (axis cs:7.25,0.00201345);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0.000321626666666667) rectangle (axis cs:0.25,0.0095602);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0.000576173333333333) rectangle (axis cs:1.25,0.00520638666666667);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0.000813143333333333) rectangle (axis cs:2.25,0.00391071);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0.00105129666666667) rectangle (axis cs:3.25,0.00337722);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0.00130068666666667) rectangle (axis cs:4.25,0.00317649333333333);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0.0015735) rectangle (axis cs:5.25,0.00314874666666667);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,0.00179319666666667) rectangle (axis cs:6.25,0.00313844666666667);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:7,0.00201345) rectangle (axis cs:7.25,0.00320441666666667);
\draw[draw=white,fill=sienna1419762,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0.0095602) rectangle (axis cs:0.25,0.01148071);
\draw[draw=white,fill=sienna1419762,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0.00520638666666667) rectangle (axis cs:1.25,0.00609840333333333);
\draw[draw=white,fill=sienna1419762,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0.00391071) rectangle (axis cs:2.25,0.00450166333333333);
\draw[draw=white,fill=sienna1419762,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0.00337722) rectangle (axis cs:3.25,0.00380723666666667);
\draw[draw=white,fill=sienna1419762,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0.00317649333333333) rectangle (axis cs:4.25,0.00351445);
\draw[draw=white,fill=sienna1419762,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0.00314874666666667) rectangle (axis cs:5.25,0.00342800333333333);
\draw[draw=white,fill=sienna1419762,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,0.00313844666666667) rectangle (axis cs:6.25,0.00337665);
\draw[draw=white,fill=sienna1419762,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:7,0.00320441666666667) rectangle (axis cs:7.25,0.00342374666666667);
\draw[draw=white,fill=orchid217125190,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0.01148071) rectangle (axis cs:0.25,0.01643788);
\draw[draw=white,fill=orchid217125190,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0.00609840333333333) rectangle (axis cs:1.25,0.00860537666666667);
\draw[draw=white,fill=orchid217125190,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0.00450166333333333) rectangle (axis cs:2.25,0.00617358666666667);
\draw[draw=white,fill=orchid217125190,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0.00380723666666667) rectangle (axis cs:3.25,0.00507727);
\draw[draw=white,fill=orchid217125190,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0.00351445) rectangle (axis cs:4.25,0.00454272);
\draw[draw=white,fill=orchid217125190,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0.00342800333333333) rectangle (axis cs:5.25,0.0042889);
\draw[draw=white,fill=orchid217125190,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,0.00337665) rectangle (axis cs:6.25,0.00411623666666667);
\draw[draw=white,fill=orchid217125190,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:7,0.00342374666666667) rectangle (axis cs:7.25,0.00407457666666667);
\draw[draw=white,fill=gray123122120,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0.01643788) rectangle (axis cs:0.25,0.01726589);
\draw[draw=white,fill=gray123122120,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0.00860537666666667) rectangle (axis cs:1.25,0.00902812);
\draw[draw=white,fill=gray123122120,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0.00617358666666667) rectangle (axis cs:2.25,0.00646136);
\draw[draw=white,fill=gray123122120,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0.00507727) rectangle (axis cs:3.25,0.00529501333333333);
\draw[draw=white,fill=gray123122120,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0.00454272) rectangle (axis cs:4.25,0.00471978);
\draw[draw=white,fill=gray123122120,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0.0042889) rectangle (axis cs:5.25,0.00444075);
\draw[draw=white,fill=gray123122120,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,0.00411623666666667) rectangle (axis cs:6.25,0.00425397);
\draw[draw=white,fill=gray123122120,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:7,0.00407457666666667) rectangle (axis cs:7.25,0.00419637);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0.01726589) rectangle (axis cs:0.25,0.01727221);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0.00902812) rectangle (axis cs:1.25,0.00904133666666667);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0.00646136) rectangle (axis cs:2.25,0.00648015333333333);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0.00529501333333333) rectangle (axis cs:3.25,0.00530850666666667);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0.00471978) rectangle (axis cs:4.25,0.00474809666666667);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0.00444075) rectangle (axis cs:5.25,0.00447545666666667);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,0.00425397) rectangle (axis cs:6.25,0.00429256666666667);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:7,0.00419637) rectangle (axis cs:7.25,0.0042144);
\draw[draw=white,fill=gray,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=white,fill=gray,very thin,postaction={pattern=north east lines, pattern color=white}] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\legend{};
\end{axis}

\hskip 5pt

\begin{axis}[
  title={Weak Scaling},
  at={(ax1.south east)},
  name=ax2,
  xshift=1.5cm,
  hide scale,
  axis background/.style={fill=gainsboro229},
  axis line style={white},
  legend cell align={left},
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.5,0.5)},
    anchor=center,
    draw=lightgray204,
    fill=gainsboro229,
    name=leg
  },
  legend pos=outer north east,
reverse legend,
minor y tick num=3,
xmajorgrids,
ymajorgrids,
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Number of GPUs},
xmin=-0.5, xmax=7.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3,4,5,6,7},
xticklabels={6,12,18,24,30,36,42,48},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Time $\qty(10^{-2}\text{s})$},
ymajorticks=true,
ymin=0, ymax=0.013875263675,
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:-0.25,0) rectangle (axis cs:0,5.23333333333333e-06);
\addlegendimage{ybar,ybar legend,draw=white,fill=royalblue72120208,line width=0pt}
\addlegendentry{Broadcast}

\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:0.75,0) rectangle (axis cs:1,8.01e-06);
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:1.75,0) rectangle (axis cs:2,1.091e-05);
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:2.75,0) rectangle (axis cs:3,1.044e-05);
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:3.75,0) rectangle (axis cs:4,9.08333333333333e-06);
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:4.75,0) rectangle (axis cs:5,1e-05);
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:5.75,0) rectangle (axis cs:6,1.019e-05);
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:6.75,0) rectangle (axis cs:7,1.00866666666667e-05);
\draw[draw=white,fill=coral23713374,line width=0pt] (axis cs:-0.25,5.23333333333333e-06) rectangle (axis cs:0,0.000779393333333333);
\addlegendimage{ybar,ybar legend,draw=white,fill=coral23713374,line width=0pt}
\addlegendentry{Pad}

\draw[draw=white,fill=coral23713374,line width=0pt] (axis cs:0.75,8.01e-06) rectangle (axis cs:1,0.00078194);
\draw[draw=white,fill=coral23713374,line width=0pt] (axis cs:1.75,1.091e-05) rectangle (axis cs:2,0.000782933333333333);
\draw[draw=white,fill=coral23713374,line width=0pt] (axis cs:2.75,1.044e-05) rectangle (axis cs:3,0.000782886666666667);
\draw[draw=white,fill=coral23713374,line width=0pt] (axis cs:3.75,9.08333333333333e-06) rectangle (axis cs:4,0.00078958);
\draw[draw=white,fill=coral23713374,line width=0pt] (axis cs:4.75,1e-05) rectangle (axis cs:5,0.000785303333333333);
\draw[draw=white,fill=coral23713374,line width=0pt] (axis cs:5.75,1.019e-05) rectangle (axis cs:6,0.00078364);
\draw[draw=white,fill=coral23713374,line width=0pt] (axis cs:6.75,1.00866666666667e-05) rectangle (axis cs:7,0.00078721);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt] (axis cs:-0.25,0.000779393333333333) rectangle (axis cs:0,0.00363838333333333);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumseagreen10620399,line width=0pt}
\addlegendentry{FFT}

\draw[draw=white,fill=mediumseagreen10620399,line width=0pt] (axis cs:0.75,0.00078194) rectangle (axis cs:1,0.00362683);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt] (axis cs:1.75,0.000782933333333333) rectangle (axis cs:2,0.00362083);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt] (axis cs:2.75,0.000782886666666667) rectangle (axis cs:3,0.00361965);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt] (axis cs:3.75,0.00078958) rectangle (axis cs:4,0.00362691666666667);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt] (axis cs:4.75,0.000785303333333333) rectangle (axis cs:5,0.00362253333333333);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt] (axis cs:5.75,0.00078364) rectangle (axis cs:6,0.00362030666666667);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt] (axis cs:6.75,0.00078721) rectangle (axis cs:7,0.00362421666666667);
\draw[draw=white,fill=indianred2139596,line width=0pt] (axis cs:-0.25,0.00363838333333333) rectangle (axis cs:0,0.00460342333333333);
\addlegendimage{ybar,ybar legend,draw=white,fill=indianred2139596,line width=0pt}
\addlegendentry{Transp. 1}

\draw[draw=white,fill=indianred2139596,line width=0pt] (axis cs:0.75,0.00362683) rectangle (axis cs:1,0.00459211333333333);
\draw[draw=white,fill=indianred2139596,line width=0pt] (axis cs:1.75,0.00362083) rectangle (axis cs:2,0.00458151);
\draw[draw=white,fill=indianred2139596,line width=0pt] (axis cs:2.75,0.00361965) rectangle (axis cs:3,0.00457974666666667);
\draw[draw=white,fill=indianred2139596,line width=0pt] (axis cs:3.75,0.00362691666666667) rectangle (axis cs:4,0.00458735666666667);
\draw[draw=white,fill=indianred2139596,line width=0pt] (axis cs:4.75,0.00362253333333333) rectangle (axis cs:5,0.00458277);
\draw[draw=white,fill=indianred2139596,line width=0pt] (axis cs:5.75,0.00362030666666667) rectangle (axis cs:6,0.00458054333333333);
\draw[draw=white,fill=indianred2139596,line width=0pt] (axis cs:6.75,0.00362421666666667) rectangle (axis cs:7,0.00458437);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:-0.25,0.00460342333333333) rectangle (axis cs:0,0.01090816);
\addlegendimage{ybar,ybar legend,draw=white,fill=mediumpurple148107178,line width=0pt}
\addlegendentry{SBGEMV}

\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:0.75,0.00459211333333333) rectangle (axis cs:1,0.0108936033333333);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:1.75,0.00458151) rectangle (axis cs:2,0.0108487);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:2.75,0.00457974666666667) rectangle (axis cs:3,0.0108320633333333);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:3.75,0.00458735666666667) rectangle (axis cs:4,0.0108477366666667);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:4.75,0.00458277) rectangle (axis cs:5,0.0108444066666667);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:5.75,0.00458054333333333) rectangle (axis cs:6,0.0108410066666667);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt] (axis cs:6.75,0.00458437) rectangle (axis cs:7,0.01083962);
\draw[draw=white,fill=sienna1419762,line width=0pt] (axis cs:-0.25,0.01090816) rectangle (axis cs:0,0.0109196366666667);
\addlegendimage{ybar,ybar legend,draw=white,fill=sienna1419762,line width=0pt}
\addlegendentry{Transp. 2}

\draw[draw=white,fill=sienna1419762,line width=0pt] (axis cs:0.75,0.0108936033333333) rectangle (axis cs:1,0.01090453);
\draw[draw=white,fill=sienna1419762,line width=0pt] (axis cs:1.75,0.0108487) rectangle (axis cs:2,0.0108595866666667);
\draw[draw=white,fill=sienna1419762,line width=0pt] (axis cs:2.75,0.0108320633333333) rectangle (axis cs:3,0.0108429533333333);
\draw[draw=white,fill=sienna1419762,line width=0pt] (axis cs:3.75,0.0108477366666667) rectangle (axis cs:4,0.01085861);
\draw[draw=white,fill=sienna1419762,line width=0pt] (axis cs:4.75,0.0108444066666667) rectangle (axis cs:5,0.0108554266666667);
\draw[draw=white,fill=sienna1419762,line width=0pt] (axis cs:5.75,0.0108410066666667) rectangle (axis cs:6,0.0108519766666667);
\draw[draw=white,fill=sienna1419762,line width=0pt] (axis cs:6.75,0.01083962) rectangle (axis cs:7,0.01085362);
\draw[draw=white,fill=orchid217125190,line width=0pt] (axis cs:-0.25,0.0109196366666667) rectangle (axis cs:0,0.0109437933333333);
\addlegendimage{ybar,ybar legend,draw=white,fill=orchid217125190,line width=0pt}
\addlegendentry{IFFT}

\draw[draw=white,fill=orchid217125190,line width=0pt] (axis cs:0.75,0.01090453) rectangle (axis cs:1,0.01092859);
\draw[draw=white,fill=orchid217125190,line width=0pt] (axis cs:1.75,0.0108595866666667) rectangle (axis cs:2,0.0108836766666667);
\draw[draw=white,fill=orchid217125190,line width=0pt] (axis cs:2.75,0.0108429533333333) rectangle (axis cs:3,0.0108672433333333);
\draw[draw=white,fill=orchid217125190,line width=0pt] (axis cs:3.75,0.01085861) rectangle (axis cs:4,0.01088367);
\draw[draw=white,fill=orchid217125190,line width=0pt] (axis cs:4.75,0.0108554266666667) rectangle (axis cs:5,0.0108795833333333);
\draw[draw=white,fill=orchid217125190,line width=0pt] (axis cs:5.75,0.0108519766666667) rectangle (axis cs:6,0.0108780433333333);
\draw[draw=white,fill=orchid217125190,line width=0pt] (axis cs:6.75,0.01085362) rectangle (axis cs:7,0.0108777866666667);
\draw[draw=white,fill=gray123122120,line width=0pt] (axis cs:-0.25,0.0109437933333333) rectangle (axis cs:0,0.0109539166666667);
\addlegendimage{ybar,ybar legend,draw=white,fill=gray123122120,line width=0pt}
\addlegendentry{Unpad}

\draw[draw=white,fill=gray123122120,line width=0pt] (axis cs:0.75,0.01092859) rectangle (axis cs:1,0.0109388266666667);
\draw[draw=white,fill=gray123122120,line width=0pt] (axis cs:1.75,0.0108836766666667) rectangle (axis cs:2,0.0108939333333333);
\draw[draw=white,fill=gray123122120,line width=0pt] (axis cs:2.75,0.0108672433333333) rectangle (axis cs:3,0.0108775166666667);
\draw[draw=white,fill=gray123122120,line width=0pt] (axis cs:3.75,0.01088367) rectangle (axis cs:4,0.0108938733333333);
\draw[draw=white,fill=gray123122120,line width=0pt] (axis cs:4.75,0.0108795833333333) rectangle (axis cs:5,0.0108897866666667);
\draw[draw=white,fill=gray123122120,line width=0pt] (axis cs:5.75,0.0108780433333333) rectangle (axis cs:6,0.0108882866666667);
\draw[draw=white,fill=gray123122120,line width=0pt] (axis cs:6.75,0.0108777866666667) rectangle (axis cs:7,0.0108880133333333);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:-0.25,0.0109539166666667) rectangle (axis cs:0,0.01125845);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkkhaki213187103,line width=0pt}
\addlegendentry{G. Red}

\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:0.75,0.0109388266666667) rectangle (axis cs:1,0.0115119933333333);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:1.75,0.0108939333333333) rectangle (axis cs:2,0.01173916);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:2.75,0.0108775166666667) rectangle (axis cs:3,0.0119685333333333);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:3.75,0.0108938733333333) rectangle (axis cs:4,0.0122150866666667);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:4.75,0.0108897866666667) rectangle (axis cs:5,0.012427);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:5.75,0.0108882866666667) rectangle (axis cs:6,0.0126634);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:6.75,0.0108880133333333) rectangle (axis cs:7,0.01290003);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0) rectangle (axis cs:0.25,0.000281286666666667);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0) rectangle (axis cs:1.25,0.000521326666666667);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0) rectangle (axis cs:2.25,0.000773963333333333);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0) rectangle (axis cs:3.25,0.001011);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0) rectangle (axis cs:4.25,0.00125604666666667);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0) rectangle (axis cs:5.25,0.00147464);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,0) rectangle (axis cs:6.25,0.00170897666666667);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:7,0) rectangle (axis cs:7.25,0.0019606);
\draw[draw=white,fill=coral23713374,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0.000281286666666667) rectangle (axis cs:0.25,0.00029219);
\draw[draw=white,fill=coral23713374,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0.000521326666666667) rectangle (axis cs:1.25,0.0005324);
\draw[draw=white,fill=coral23713374,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0.000773963333333333) rectangle (axis cs:2.25,0.000785316666666667);
\draw[draw=white,fill=coral23713374,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0.001011) rectangle (axis cs:3.25,0.00102221666666667);
\draw[draw=white,fill=coral23713374,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0.00125604666666667) rectangle (axis cs:4.25,0.00126780333333333);
\draw[draw=white,fill=coral23713374,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0.00147464) rectangle (axis cs:5.25,0.00148601333333333);
\draw[draw=white,fill=coral23713374,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,0.00170897666666667) rectangle (axis cs:6.25,0.00172013333333333);
\draw[draw=white,fill=coral23713374,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:7,0.0019606) rectangle (axis cs:7.25,0.00197192);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0.00029219) rectangle (axis cs:0.25,0.000314453333333333);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0.0005324) rectangle (axis cs:1.25,0.000556236666666667);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0.000785316666666667) rectangle (axis cs:2.25,0.000807673333333333);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0.00102221666666667) rectangle (axis cs:3.25,0.00104472666666667);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0.00126780333333333) rectangle (axis cs:4.25,0.00129021);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0.00148601333333333) rectangle (axis cs:5.25,0.00150838);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,0.00172013333333333) rectangle (axis cs:6.25,0.00174269333333333);
\draw[draw=white,fill=mediumseagreen10620399,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:7,0.00197192) rectangle (axis cs:7.25,0.00199444333333333);
\draw[draw=white,fill=indianred2139596,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0.000314453333333333) rectangle (axis cs:0.25,0.00032461);
\draw[draw=white,fill=indianred2139596,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0.000556236666666667) rectangle (axis cs:1.25,0.000566483333333333);
\draw[draw=white,fill=indianred2139596,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0.000807673333333334) rectangle (axis cs:2.25,0.000817923333333334);
\draw[draw=white,fill=indianred2139596,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0.00104472666666667) rectangle (axis cs:3.25,0.00105499);
\draw[draw=white,fill=indianred2139596,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0.00129021) rectangle (axis cs:4.25,0.00130157);
\draw[draw=white,fill=indianred2139596,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0.00150838) rectangle (axis cs:5.25,0.0015186);
\draw[draw=white,fill=indianred2139596,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,0.00174269333333333) rectangle (axis cs:6.25,0.00175298333333333);
\draw[draw=white,fill=indianred2139596,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:7,0.00199444333333333) rectangle (axis cs:7.25,0.00200469);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0.00032461) rectangle (axis cs:0.25,0.00561006666666667);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0.000566483333333333) rectangle (axis cs:1.25,0.00585196);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0.000817923333333334) rectangle (axis cs:2.25,0.00609201);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0.00105499) rectangle (axis cs:3.25,0.00632699333333333);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0.00130157) rectangle (axis cs:4.25,0.00657568333333333);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0.0015186) rectangle (axis cs:5.25,0.00679236);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,0.00175298333333333) rectangle (axis cs:6.25,0.00702602);
\draw[draw=white,fill=mediumpurple148107178,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:7,0.00200469) rectangle (axis cs:7.25,0.00727769333333333);
\draw[draw=white,fill=sienna1419762,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0.00561006666666667) rectangle (axis cs:0.25,0.00665173);
\draw[draw=white,fill=sienna1419762,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0.00585196) rectangle (axis cs:1.25,0.00689343333333333);
\draw[draw=white,fill=sienna1419762,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0.00609201) rectangle (axis cs:2.25,0.00712781666666667);
\draw[draw=white,fill=sienna1419762,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0.00632699333333333) rectangle (axis cs:3.25,0.00735953333333333);
\draw[draw=white,fill=sienna1419762,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0.00657568333333333) rectangle (axis cs:4.25,0.00761146333333333);
\draw[draw=white,fill=sienna1419762,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0.00679236) rectangle (axis cs:5.25,0.00782787333333333);
\draw[draw=white,fill=sienna1419762,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,0.00702602) rectangle (axis cs:6.25,0.00806296333333333);
\draw[draw=white,fill=sienna1419762,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:7,0.00727769333333333) rectangle (axis cs:7.25,0.00831302666666666);
\draw[draw=white,fill=orchid217125190,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0.00665173) rectangle (axis cs:0.25,0.00951557666666667);
\draw[draw=white,fill=orchid217125190,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0.00689343333333333) rectangle (axis cs:1.25,0.00975476);
\draw[draw=white,fill=orchid217125190,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0.00712781666666667) rectangle (axis cs:2.25,0.00998427333333333);
\draw[draw=white,fill=orchid217125190,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0.00735953333333333) rectangle (axis cs:3.25,0.01021476);
\draw[draw=white,fill=orchid217125190,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0.00761146333333333) rectangle (axis cs:4.25,0.01046791);
\draw[draw=white,fill=orchid217125190,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0.00782787333333333) rectangle (axis cs:5.25,0.0106835766666667);
\draw[draw=white,fill=orchid217125190,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,0.00806296333333333) rectangle (axis cs:6.25,0.0109183733333333);
\draw[draw=white,fill=orchid217125190,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:7,0.00831302666666666) rectangle (axis cs:7.25,0.0111689833333333);
\draw[draw=white,fill=gray123122120,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0.00951557666666667) rectangle (axis cs:0.25,0.00999638666666667);
\draw[draw=white,fill=gray123122120,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0.00975476) rectangle (axis cs:1.25,0.01023547);
\draw[draw=white,fill=gray123122120,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0.00998427333333333) rectangle (axis cs:2.25,0.0104624466666667);
\draw[draw=white,fill=gray123122120,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0.01021476) rectangle (axis cs:3.25,0.0106946933333333);
\draw[draw=white,fill=gray123122120,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0.01046791) rectangle (axis cs:4.25,0.01094685);
\draw[draw=white,fill=gray123122120,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0.0106835766666667) rectangle (axis cs:5.25,0.0111648566666667);
\draw[draw=white,fill=gray123122120,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,0.0109183733333333) rectangle (axis cs:6.25,0.01139853);
\draw[draw=white,fill=gray123122120,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:7,0.0111689833333333) rectangle (axis cs:7.25,0.0116482966666667);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0.00999638666666667) rectangle (axis cs:0.25,0.0100017366666667);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0.01023547) rectangle (axis cs:1.25,0.0102451233333333);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0.0104624466666667) rectangle (axis cs:2.25,0.01047459);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0.0106946933333333) rectangle (axis cs:3.25,0.0107009866666667);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:4,0.01094685) rectangle (axis cs:4.25,0.0109567);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:5,0.0111648566666667) rectangle (axis cs:5.25,0.0111755966666667);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:6,0.01139853) rectangle (axis cs:6.25,0.0114083566666667);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:7,0.0116482966666667) rectangle (axis cs:7.25,0.0116634566666667);
\draw[draw=white,fill=gray,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=white,fill=gray,very thin,postaction={pattern=north east lines, pattern color=white}] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\end{axis}

\node [fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    draw=lightgray204,
    fill=gainsboro229,
    yshift=-1cm,
    anchor=west,name=leg2] at (leg.south west) {\shortstack[l]{
    \adjustbox{cframe=gray, bgcolor=gray}{\textcolor{gray}{\bf{\tiny{///}}}} $\blocktoep\,\,\,$ Matvec \\
\adjustbox{cframe=gray, bgcolor=gray}{\textcolor{white}{\bf{\tiny{///}}}} $\blocktoep^*$ Matvec }};

\end{tikzpicture}


==> images/roofline.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{dimgray85}{RGB}{85,85,85}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gainsboro229}{RGB}{229,229,229}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
axis background/.style={fill=gainsboro229},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.01,0)},
  anchor=south west,
  draw=lightgray204,
  fill=gainsboro229
},
legend pos=outer north east,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Arithmetic intensity (FLOPs/byte)},
xmajorgrids,
xmin=0.00707945784384138, xmax=14.1253754462275,
xmode=log,
xtick style={color=dimgray85},
xtick={0.0001,0.001,0.01,0.1,1,10,100,1000},
xticklabels={
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
y grid style={white},
ylabel={Performance (FLOPs/s)},
ymajorgrids,
ymin=1437269267.294, ymax=9869621001549.32,
ymode=log,
ytick style={color=dimgray85},
ytick={1000000000,10000000000,100000000000,1000000000000,10000000000000,100000000000000},
yticklabels={
  \(\displaystyle {10^{9}}\),
  \(\displaystyle {10^{10}}\),
  \(\displaystyle {10^{11}}\),
  \(\displaystyle {10^{12}}\),
  \(\displaystyle {10^{13}}\),
  \(\displaystyle {10^{14}}\)
}
]
\addplot [semithick, black]
table {%
0.01 19341131690.7
3.79 7334267289273.66
10 7334267289273.66
};
\addlegendentry{Roofline}
\addplot [semithick, steelblue31119180, mark=square*, mark size=3, mark options={solid}, only marks]
table {%
0.13 205131185383.73
};
\addlegendentry{($\blocktoep$) FFT}
\addplot [semithick, darkorange25512714, mark=square*, mark size=3, mark options={solid,rotate=180}, only marks]
table {%
0.23 372965911621.54
};
\addlegendentry{($\blocktoep$) EWP}
\addplot [semithick, forestgreen4416044, mark=pentagon*, mark size=3, mark options={solid}, only marks]
table {%
0.12 184551603581.19
};
\addlegendentry{($\blocktoep$) Reduce (Step 1)}
\addplot [semithick, crimson2143940, mark=asterisk, mark size=3, mark options={solid}, only marks]
table {%
0.12 22130270092.23
};
\addlegendentry{($\blocktoep$) Reduce (Step 2)}
\addplot [semithick, mediumpurple148103189, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.26 10322580645.16
};
\addlegendentry{($\blocktoep$) IFFT}
% \addplot [semithick, sienna1408675, mark=Mercedes star*, mark size=3, mark options={solid,rotate=270}, only marks]
% table {%
% 0.06 95101352173.85
% };
% \addlegendentry{Diagonal Scaling}
\addplot [semithick, orchid227119194, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.26 10191082802.55
};
\addlegendentry{($\blocktoep^*$) FFT}
\addplot [semithick, yellow, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.25 395332515585.68
};
\addlegendentry{($\blocktoep^*$) EWP}
\addplot [semithick, goldenrod18818934, mark=x, mark size=3, mark options={solid}, only marks]
table {%
0.08 140709040035.41
};
\addlegendentry{($\blocktoep^*$) Reduce (Step 2)}
\addplot [semithick, darkturquoise23190207, mark=diamond*, mark size=3, mark options={solid}, only marks]
table {%
0.13 203629969113.41
};
\addlegendentry{($\blocktoep^*$) IFFT}
\end{axis}

\end{tikzpicture}


==> images/single-gpu-line-mod.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{chocolate2267451}{RGB}{226,74,51}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{gray119}{RGB}{119,119,119}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple152142213}{RGB}{152,142,213}
\definecolor{sandybrown25119394}{RGB}{251,193,94}
\definecolor{steelblue52138189}{RGB}{52,138,189}
  \definecolor{gainsboro229}{RGB}{229,229,229}

\definecolor{lightpink255181184}{RGB}{255,181,184}

\definecolor{yellowgreen14218666}{RGB}{142,186,66}

\definecolor{darkkhaki15817589}{RGB}{158,175,89}
\definecolor{darkkhaki213187103}{RGB}{213,187,103}
\definecolor{dimgray1419984}{RGB}{141,99,84}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{indianred20197112}{RGB}{201,97,112}
\definecolor{rosybrown180124163}{RGB}{180,124,163}
\definecolor{royalblue72120208}{RGB}{72,120,208}
\definecolor{peru17813196}{RGB}{178,131,96}
\definecolor{peru19615582}{RGB}{196,155,82}
\definecolor{darkkhaki213187103}{RGB}{213,187,103}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{gray152122143}{RGB}{152,122,143}
\definecolor{indianred166106104}{RGB}{166,106,104}
\definecolor{mediumpurple148107178}{RGB}{148,107,178}


\begin{axis}[
title={Total Time ($\blocktoep$ Matvec)},
axis background/.style={fill=gainsboro229},
name=ax1,
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229
},
tick align=outside,
tick pos=left,
scaled ticks=false,
minor y tick num=3,
y tick label style={/pgf/number format/fixed},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Spatial parameter dimension $\numparam$ \(\displaystyle \qty(\times 10^3)\)},
xmajorgrids,
xmin=3.25, xmax=41.75,
xtick style={color=darkslategray38},
xtick={10,20,30,40},
xticklabels={1,2,3,4},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Time $\qty(10^{-2}\text{s})$},
ymajorgrids,
ymajorticks=true,
ymin=-0.0001095205, ymax=0.0425566505,
ytick={0,0.01,0.02,0.03,0.04,0.05},
yticklabels={0,1,2,3,4,5},
ytick style={color=darkslategray38}
]
% \addplot [semithick, chocolate2267451, mark=*, mark size=3, mark options={solid}]
% table {%
% 5 0.000420808792114258
% 10 0.000734448432922363
% 15 0.000966906547546387
% 20 0.0012056827545166
% 25 0.00143146514892578
% 30 0.00172269344329834
% 35 0.00194251537322998
% 40 0.00221097469329834
% };
% \addlegendentry{10 Sensors}
\addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
table {%
5 0.00321888
10 0.00387434
15 0.00480368
20 0.00576294
25 0.00677603
30 0.00784963
35 0.00881773
40 0.00984988
};
\addlegendentry{20 Sensors}
% \addplot [semithick, mediumpurple152142213, mark=*, mark size=3, mark options={solid}]
% table {%
% 5 0.000657558441162109
% 10 0.00119435787200928
% 15 0.00167429447174072
% 20 0.00216376781463623
% 25 0.00256955623626709
% 30 0.00306522846221924
% 35 0.00356745719909668
% 40 0.0040442943572998
% };
% \addlegendentry{30 Sensors}
\addplot [semithick, sandybrown25119394, mark=square*, mark size=3, mark options={solid}]
table {%
5 0.00379913
10 0.00572861
15 0.00775435
20 0.0097743
25 0.01170709
30 0.01366603
35 0.01565396
40 0.01768134
};
\addlegendentry{40 Sensors}
% \addplot [semithick, sandybrown25119394, mark=*, mark size=3, mark options={solid}]
% table {%
% 5 0.000926017761230469
% 10 0.00176405906677246
% 15 0.00246429443359375
% 20 0.00340783596038818
% 25 0.00425076484680176
% 30 0.005043625831604
% 35 0.00587522983551025
% 40 0.006905198097229
% };
% \addlegendentry{50 Sensors}
\addplot [semithick, yellowgreen14218666, mark=triangle*, mark size=3, mark options={solid}]
table {%
5 0.00495795
10 0.00785931
15 0.01071977
20 0.0137054
25 0.01658946
30 0.01951071
35 0.0224731
40 0.02544502
};
\addlegendentry{60 Sensors}
% \addplot [semithick, lightpink255181184, mark=*, mark size=3, mark options={solid}]
% table {%
% 5 0.00122523307800293
% 10 0.00231277942657471
% 15 0.00322949886322021
% 20 0.00443363189697266
% 25 0.00549137592315674
% 30 0.00666451454162598
% 35 0.00784873962402344
% 40 0.00908255577087402
% };
% \addlegendentry{70 Sensors}
\addplot [semithick, chocolate2267451, mark=diamond*, mark size=3, mark options={solid}]
table {%
5 0.00602229
10 0.00988602
15 0.01376263
20 0.01770734
25 0.02155279
30 0.02543309
35 0.02917804
40 0.03306829
};
\addlegendentry{80 Sensors}
% \addplot [semithick, steelblue52138189, mark=*, mark size=3, mark options={solid}]
% table {%
% 5 0.00145316123962402
% 10 0.0027691125869751
% 15 0.00400304794311523
% 20 0.00546944141387939
% 25 0.00702393054962158
% 30 0.00844895839691162
% 35 0.00989818572998047
% 40 0.0110263824462891
% };
% \addlegendentry{90 Sensors}
\addplot [semithick, mediumpurple152142213, mark=+, mark size=3, mark options={solid}]
table {%
5 0.00715676
10 0.01197084
15 0.01680897
20 0.02170712
25 0.02649564
30 0.03117082
35 0.03604998
40 0.04083316
};
\addlegendentry{100 Sensors}
\end{axis}

\begin{axis}[
title={Total Time},
axis background/.style={fill=gainsboro229},
name=ax2,
at={(ax1.south east)},
  name=ax2,
  xshift=1.5cm,
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204,
  fill=gainsboro229,
  name=leg
},
legend pos=outer north east,
reverse legend,
minor y tick num=3,
y tick label style={/pgf/number format/fixed},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel=\textcolor{darkslategray38}{Spatial parameter dimension $\numparam$ \(\displaystyle \qty(\times 10^4)\)},
xmajorgrids,
xmin=-0.5, xmax=3.5,
xtick style={color=darkslategray38},
xtick={0,1,2,3},
xticklabels={1,2,3,4},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Time $\qty(10^{-2}\text{s})$},
scaled ticks=false,
ymajorgrids,
ymin=0, ymax=0.036467365,
ytick={0,0.01,0.02,0.03,0.04},
yticklabels={0,1,2,3,4},
ytick style={color=darkslategray38}
]
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:-0.25,0) rectangle (axis cs:0,0.00039092);
\addlegendimage{ybar,ybar legend,draw=white,fill=royalblue72120208,line width=0pt}
\addlegendentry{Pad}

\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:0.75,0) rectangle (axis cs:1,0.00076949);
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:1.75,0) rectangle (axis cs:2,0.00114933);
\draw[draw=white,fill=royalblue72120208,line width=0pt] (axis cs:2.75,0) rectangle (axis cs:3,0.00152556);
\draw[draw=white,fill=darkkhaki15817589,line width=0pt] (axis cs:-0.25,0.00039092) rectangle (axis cs:0,0.00182246);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkkhaki15817589,line width=0pt}
\addlegendentry{FFT}

\draw[draw=white,fill=darkkhaki15817589,line width=0pt] (axis cs:0.75,0.00076949) rectangle (axis cs:1,0.00360291);
\draw[draw=white,fill=darkkhaki15817589,line width=0pt] (axis cs:1.75,0.00114933) rectangle (axis cs:2,0.00538552);
\draw[draw=white,fill=darkkhaki15817589,line width=0pt] (axis cs:2.75,0.00152556) rectangle (axis cs:3,0.0071511);
\draw[draw=white,fill=indianred20197112,line width=0pt] (axis cs:-0.25,0.00182246) rectangle (axis cs:0,0.00677816);
\addlegendimage{ybar,ybar legend,draw=white,fill=indianred20197112,line width=0pt}
\addlegendentry{EWP}

\draw[draw=white,fill=indianred20197112,line width=0pt] (axis cs:0.75,0.00360291) rectangle (axis cs:1,0.01350303);
\draw[draw=white,fill=indianred20197112,line width=0pt] (axis cs:1.75,0.00538552) rectangle (axis cs:2,0.02022653);
\draw[draw=white,fill=indianred20197112,line width=0pt] (axis cs:2.75,0.0071511) rectangle (axis cs:3,0.02689982);
\draw[draw=white,fill=dimgray1419984,line width=0pt] (axis cs:-0.25,0.00677816) rectangle (axis cs:0,0.00986088);
\addlegendimage{ybar,ybar legend,draw=white,fill=dimgray1419984,line width=0pt}
\addlegendentry{L. Red}

\draw[draw=white,fill=dimgray1419984,line width=0pt] (axis cs:0.75,0.01350303) rectangle (axis cs:1,0.01814395);
\draw[draw=white,fill=dimgray1419984,line width=0pt] (axis cs:1.75,0.02022653) rectangle (axis cs:2,0.02645753);
\draw[draw=white,fill=dimgray1419984,line width=0pt] (axis cs:2.75,0.02689982) rectangle (axis cs:3,0.03467037);
\draw[draw=white,fill=rosybrown180124163,line width=0pt] (axis cs:-0.25,0.00986088) rectangle (axis cs:0,0.00988632);
\addlegendimage{ybar,ybar legend,draw=white,fill=rosybrown180124163,line width=0pt}
\addlegendentry{IFFT}

\draw[draw=white,fill=rosybrown180124163,line width=0pt] (axis cs:0.75,0.01814395) rectangle (axis cs:1,0.01817048);
\draw[draw=white,fill=rosybrown180124163,line width=0pt] (axis cs:1.75,0.02645753) rectangle (axis cs:2,0.02648361);
\draw[draw=white,fill=rosybrown180124163,line width=0pt] (axis cs:2.75,0.03467037) rectangle (axis cs:3,0.03469674);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:-0.25,0.00988632) rectangle (axis cs:0,0.00989687);
\addlegendimage{ybar,ybar legend,draw=white,fill=darkkhaki213187103,line width=0pt}
\addlegendentry{Unpad}

\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:0.75,0.01817048) rectangle (axis cs:1,0.01818114);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:1.75,0.02648361) rectangle (axis cs:2,0.02649418);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt] (axis cs:2.75,0.03469674) rectangle (axis cs:3,0.03470759);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0) rectangle (axis cs:0.25,1.137e-05);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0) rectangle (axis cs:1.25,1.155e-05);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0) rectangle (axis cs:2.25,1.151e-05);
\draw[draw=white,fill=royalblue72120208,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0) rectangle (axis cs:3.25,1.212e-05);
\draw[draw=white,fill=darkkhaki15817589,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,1.137e-05) rectangle (axis cs:0.25,3.305e-05);
\draw[draw=white,fill=darkkhaki15817589,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,1.155e-05) rectangle (axis cs:1.25,3.452e-05);
\draw[draw=white,fill=darkkhaki15817589,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,1.151e-05) rectangle (axis cs:2.25,3.38e-05);
\draw[draw=white,fill=darkkhaki15817589,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,1.212e-05) rectangle (axis cs:3.25,3.409e-05);
\draw[draw=white,fill=indianred20197112,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,3.305e-05) rectangle (axis cs:0.25,0.00331334);
\draw[draw=white,fill=indianred20197112,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,3.452e-05) rectangle (axis cs:1.25,0.00660463);
\draw[draw=white,fill=indianred20197112,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,3.38e-05) rectangle (axis cs:2.25,0.00988618);
\draw[draw=white,fill=indianred20197112,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,3.409e-05) rectangle (axis cs:3.25,0.01314469);
\draw[draw=white,fill=dimgray1419984,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0.00331334) rectangle (axis cs:0.25,0.00637878);
\draw[draw=white,fill=dimgray1419984,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0.00660463) rectangle (axis cs:1.25,0.01149697);
\draw[draw=white,fill=dimgray1419984,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0.00988618) rectangle (axis cs:2.25,0.01658693);
\draw[draw=white,fill=dimgray1419984,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0.01314469) rectangle (axis cs:3.25,0.0216393);
\draw[draw=white,fill=rosybrown180124163,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0.00637878) rectangle (axis cs:0.25,0.0078116);
\draw[draw=white,fill=rosybrown180124163,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0.01149697) rectangle (axis cs:1.25,0.01433727);
\draw[draw=white,fill=rosybrown180124163,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0.01658693) rectangle (axis cs:2.25,0.02083983);
\draw[draw=white,fill=rosybrown180124163,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0.0216393) rectangle (axis cs:3.25,0.02728756);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:0,0.0078116) rectangle (axis cs:0.25,0.00805687);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:1,0.01433727) rectangle (axis cs:1.25,0.01481609);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:2,0.02083983) rectangle (axis cs:2.25,0.02155271);
\draw[draw=white,fill=darkkhaki213187103,line width=0pt,postaction={pattern=north east lines, pattern color=white}] (axis cs:3,0.02728756) rectangle (axis cs:3.25,0.02823265);
\draw[draw=white,fill=gray,very thin] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
\draw[draw=white,fill=gray,very thin,postaction={pattern=north east lines, pattern color=white}] (axis cs:-0.4,0) rectangle (axis cs:0.4,0);
  \end{axis}
  \node [fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    draw=lightgray204,
    fill=gainsboro229,
    yshift=-1cm,
    anchor=west,name=leg2] at (leg.south west) {\shortstack[l]{
    \adjustbox{cframe=gray, bgcolor=gray}{\textcolor{gray}{\bf{\tiny{///}}}} $\blocktoep\,\,\,$ Matvec \\
\adjustbox{cframe=gray, bgcolor=gray}{\textcolor{white}{\bf{\tiny{///}}}} $\blocktoep^*$ Matvec }};
\end{tikzpicture}

